Tensor-Train Networks for Learning Predictive Modeling of Multidimensional Data

In this work, we firstly apply the Train-Tensor (TT) networks to construct a compact representation of the classical Multilayer Perceptron, representing a reduction of up to 95% of the coefficients. A comparative analysis between tensor model and standard multilayer neural networks is also carried out in the context of prediction of the Mackey-Glass noisy chaotic time series and NASDAQ index. We show that the weights of a multidimensional regression model can be learned by means of TT network and the optimization of TT weights is a more robust to the impact of coefficient initialization and hyper-parameter setting. Furthermore, an efficient algorithm based on alternating least squares has been proposed for approximating the weights in TT-format with a reduction of computational calculus, providing a much faster convergence than the well-known adaptive learning-method algorithms, widely applied for optimizing neural networks.

==> TTnetwork.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TTnetwork.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{782.00755908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3155534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TTnetwork.pdf}}%
    \put(0.05191374,0.1282543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}{\mathbf{G}^{(1)}}\Trans$\end{tabular}}}}%
    \put(0.02865404,0.30710739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\mathcal{G}^{(1)}$\end{tabular}}}}%
    \put(0.15843008,0.28429165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_1$\end{tabular}}}}%
    \put(0.28511799,0.30691968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.49,0}\mathcal{G}^{(2)}$\end{tabular}}}}%
    \put(0.33897461,0.28444825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TTnetwork.pdf}}%
    \put(0.000599,0.07100907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_1$\end{tabular}}}}%
    \put(0.06630504,0.02252621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.01051976,0.22687032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.26851302,0.22687032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_2$\end{tabular}}}}%
    \put(0.54506106,0.30719574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{0,0.5,0}\mathcal{G}^{(n)}$\end{tabular}}}}%
    \put(0.48852639,0.28497323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{n-1}$\end{tabular}}}}%
    \put(0.59612193,0.2833477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_n$\end{tabular}}}}%
    \put(0.52543649,0.22650163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_n$\end{tabular}}}}%
    \put(0.76365483,0.28460763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{N-1}$\end{tabular}}}}%
    \put(0.82416904,0.30778094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\mathcal{G}^{(N)}$\end{tabular}}}}%
    \put(0.80204112,0.22764521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TTnetwork.pdf}}%
    \put(0.24409352,0.13040395){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{-123.3923701}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.32465539,0.07094161){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{-123.3923701}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TTnetwork.pdf}}%
    \put(0.17305878,0.05642971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_1$\end{tabular}}}}%
    \put(0.19278202,0.11417355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_2$\end{tabular}}}}%
    \put(0.23558284,0.00241266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TTnetwork.pdf}}%
    \put(0.52797859,0.13072954){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{-123.3923701}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.60854049,0.0712672){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{-123.3923701}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TTnetwork.pdf}}%
    \put(0.43192272,0.06043685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{n-1}$\end{tabular}}}}%
    \put(0.52589511,0.0050435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_n$\end{tabular}}}}%
    \put(0.47543822,0.11608972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_n$\end{tabular}}}}%
    \put(0.71387638,0.07982604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{N-1}$\end{tabular}}}}%
    \put(0.81304483,0.02625786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_N$\end{tabular}}}}%
    \put(0.80115136,0.1332302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\mathbf{G}^{(N)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TTnetwork.pdf}}%
    \put(0.27883266,0.1693947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0,1}\mathbf{G}_{:\, i_2\, :}^{(2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TTnetwork.pdf}}%
    \put(0.56271737,0.1693947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0,1}\mathbf{G}_{:\, i_n\, :}^{(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TTnetwork.pdf}}%
    \put(-0.00084918,0.16216176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.84,0}\mathbf{g}_{i_1\, :}^{(1)}$\end{tabular}}}}%
    \put(0.73780927,0.16528749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.84,0}\mathbf{g}_{:\,i_N}^{(N)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TTnetwork.pdf}}%
  \end{picture}%
\endgroup%


==> TTregression.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TTregression.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{961.28338387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25250806)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.34741563,0.13111442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Longrightarrow$\end{tabular}}}}%
    \put(0.70943369,0.24618513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(\!x_N^{(m)}\right)$\end{tabular}}}}%
    \put(0.75707527,0.06635217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(\!x_n^{(m)}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TTregression.pdf}}%
    \put(0.58618563,0.14992924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.67476037,0.08424551){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{-167.11856093}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.44243122,0.13251016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(\!x_1^{(m)}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TTregression.pdf}}%
    \put(0.53966918,0.00196271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(\!x_2^{(m)}\right)$\end{tabular}}}}%
    \put(0.59164707,0.09453454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0.71380069,0.14037965){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{102.63659336}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.71088489,0.1145928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_n$\end{tabular}}}}%
    \put(0.64867247,0.18651524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TTregression.pdf}}%
    \put(0.60478437,0.18852419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,.49,0}\mathcal{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TTregression.pdf}}%
    \put(0.1268785,0.16724818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_n$\end{tabular}}}}%
    \put(0.12749237,0.01893043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.12749237,0.08758865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0.12730163,0.23877296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_N$\end{tabular}}}}%
    \put(0.2567793,0.08689463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{0,.5,0}\mathit{\Phi}\!\left(\mathbf{x}^{(m)}\right)$\end{tabular}}}}%
    \put(0.13886155,0.11659855){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{89.94136406}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(-0.00069081,0.08217783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,.49,0}\mathcal{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TTregression.pdf}}%
    \put(0.14042263,0.19305989){\color[rgb]{0.1372549,0.12156863,0.1254902}\rotatebox{89.94136406}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TTregression.pdf}}%
  \end{picture}%
\endgroup%


==> TTregression_Kron3_opt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TTregression_Kron3_opt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1509.56107649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22529283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TTregression_Kron3_opt.pdf}}%
    \put(0.70416234,0.22126641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{red}\mathbf{p}_{k+1}^+\!\left(\mathbf{x}^{(m)}\right)}$\end{tabular}}}}%
    \put(0.34980045,0.22095544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color[rgb]{0,0.5,0}\mathbf{p}_{k-1}^-\!\left(\mathbf{x}^{(m)}\right)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TTregression_Kron3_opt.pdf}}%
    \put(0.09930494,0.08451221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{k-1}$\end{tabular}}}}%
    \put(0.13414502,0.16241926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(x_k^{(m)}\right)$\end{tabular}}}}%
    \put(-0.0004399,0.03232638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{0,0.5,0}\mathbf{p}_{k-1}^-\!\left(\mathbf{x}^{(m)}\right)$\end{tabular}}}}%
    \put(0.22311111,0.03276649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\mathbf{p}_{k+1}^+\!\left(\mathbf{x}^{(m)}\right)$\end{tabular}}}}%
    \put(0.14938006,0.02713128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.49,0}\mathcal{G}^{(k)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TTregression_Kron3_opt.pdf}}%
    \put(0.1301426,0.10440515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_k$\end{tabular}}}}%
    \put(0.1980286,0.08446961){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TTregression_Kron3_opt.pdf}}%
    \put(0.28424838,0.1072317){\color[rgb]{0,0,0}\rotatebox{-0.12434034}{\makebox(0,0)[lt]{\begin{minipage}{0.16892327\unitlength}\raggedright $\Longleftrightarrow$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TTregression_Kron3_opt.pdf}}%
    \put(0.59890973,0.16149844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(x_k^{(m)}\right)$\end{tabular}}}}%
    \put(0.61625219,0.02458781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.49,0}\mathcal{G}^{(k)}$\end{tabular}}}}%
    \put(0.72448832,0.16186423){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(x_{k+1}^{(m)}\right)$\end{tabular}}}}}%
    \put(0.74873311,0.10505684){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{k+1}$\end{tabular}}}}}%
    \put(0.71232884,0.02494335){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.49,0}\mathcal{G}^{(k+1)}$\end{tabular}}}}}%
    \put(0.56120762,0.0835452){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{k-1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TTregression_Kron3_opt.pdf}}%
    \put(0.59686231,0.10341443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_k$\end{tabular}}}}%
    \put(0.66921988,0.08298191){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TTregression_Kron3_opt.pdf}}%
    \put(0.80155334,0.03176265){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0,1}\mathbf{p}_{k+2}^+\!\left(\mathbf{x}^{(m)}\right)$\end{tabular}}}}}%
    \put(0.75945323,0.08115574){\color[rgb]{0,0,0}\rotatebox{0.05426097}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{k+1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TTregression_Kron3_opt.pdf}}%
    \put(0.47163667,0.10347204){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{k-1}$\end{tabular}}}}}%
    \put(0.4916321,0.02372375){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0.49,0}\mathcal{G}^{(k-1)}$\end{tabular}}}}}%
    \put(0.47104652,0.16139897){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}\boldsymbol{\phi}\!\left(x_{k-1}^{(m)}\right)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TTregression_Kron3_opt.pdf}}%
    \put(0.45987342,0.08320291){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{k-2}$\end{tabular}}}}}%
    \put(0.35810149,0.03110503){\color[rgb]{0,0,0}\rotatebox{0.16136576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color[rgb]{1,0,1}\mathbf{p}_{k-2}^-\!\left(\mathbf{x}^{(m)}\right)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TTregression_Kron3_opt.pdf}}%
  \end{picture}%
\endgroup%

